Spectral engineering via complex patterns of circular nano-object miniarrays: I. convex patterns tunable by integrated lithography realized by circularly polarized light

Illumination of colloid sphere monolayers by circularly polarized beams enables the fabrication of concave patterns consisting of circular nanohole miniarrays that can be transferred into convex metal nanoparticle patterns via a lift-off procedure. Unique spectral and near-field properties are achievable by tuning the geometry of the central nanoring and quadrumer of slightly rotated satellite nanocrescents and by selecting those azimuthal orientations that promote localized plasmon resonances. The spectral and near-field effects of hexagonal patterns made of uniform gold nanorings and nanocrescents, that can be prepared by transferring masks fabricated by a perpendicularly and obliquely incident single homogeneous circularly polarized beam, were studied to uncover the supported localized plasmonic modes. Artificial rectangular patterns made of a singlet nanoring and singlet nanocrescent as well as quadrumer of four nanocrescents were investigated to analyze the role of nano-object interactions and lattice type. It was proven that all nanophotonical phenomena are governed by the azimuthal orientation independent localized resonance on the nanorings and by the C2, C1 and U resonances on the nanocrescents in case of $\bar{E}$-field oscillation direction perpendicular and parallel to their symmetry axes. The interaction between localized surface plasmon resonances on individual nano-objects is weak, whereas scattered photonic modes have a perturbative role at the Rayleigh anomaly only on the larger periodic rectangular pattern of miniarrays. Considerable fluorescence enhancement of dipolar emitters is achievable at spectral locations promoting the C and U resonances on the composing nano-objects.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

